Measurement of interfacial wave dynamics in orbitally shaken cylindrical containers using ultrasound pulse-echo techniques

We present a novel experiment on interfacial wave dynamics in orbitally shaken cylindrical vessels containing two- and three fluid layers. The experiment was designed as a hydrodynamical model for both alu- minum reduction cells and liquid metal batteries to gain new insights into the rotational wave motion driven by the metal pad roll instability. Different options are presented to realize stable and measurable multi-layer stratifications. We introduce a new acoustic measure- ment procedure allowing to reconstruct wave ampli- tudes also in opaque liquids by tracking ultrasonic pulse echoes reflected on the interfaces. Measurements of res- onance curves and phase shifts were conducted for vary- ing interface positions. A strong influence of the top and bottom walls were observed, considerably reducing wave amplitudes and eigenfrequencies, when the inter- face is getting close. Finally, measured resonance curves were successfully compared with an existing forced wave theory that we extended to two-layer interfacial waves. The comparison stresses the importance to carefully control the boundary condition at the contact line.

==> figures/Echo.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Echo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.41143799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58698286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Echo.pdf}}%
    \put(0.49032454,0.0477424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3677886\unitlength}\raggedright 2$\eta_0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/Oscillations.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Oscillations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.95711738bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19141885)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Oscillations.pdf}}%
    \put(0.07654309,1.14044588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30227651\unitlength}\raggedright \textbf{(a)}\end{minipage}}}%
    \put(0.07654309,0.58300638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30227651\unitlength}\raggedright \textbf{(b)}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/RecWaves.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RecWaves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{679.53836696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22037666)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/RecWaves.pdf}}%
    \put(0.9017588,0.18017143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19012501\unitlength}\raggedright $\eta \, ({\rm mm})$\end{minipage}}}%
    \put(0.07007849,0.2226047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19012501\unitlength}\raggedright $t = t_0$\end{minipage}}}%
    \put(0.27036491,0.2226047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19012501\unitlength}\raggedright $t = t_0 + T/4$\end{minipage}}}%
    \put(0.50313996,0.2226047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19012501\unitlength}\raggedright $t = t_0 + T/2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/RecWaves.pdf}}%
    \put(0.73412234,0.2226047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19012501\unitlength}\raggedright $t = t_0 + 3T/4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/Reference.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Reference.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{789.31016331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95033438)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Reference.pdf}}%
    \put(-0.00296297,0.91527916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.90782144\unitlength}\raggedright (a)\end{minipage}}}%
    \put(-0.00296297,0.67392917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.90782144\unitlength}\raggedright (b)\end{minipage}}}%
    \put(-0.00296297,0.52189768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.90782144\unitlength}\raggedright (c)\end{minipage}}}%
    \put(-0.00296297,0.35656344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.90782144\unitlength}\raggedright (d)\end{minipage}}}%
\put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Reference.pdf}}%
  \end{picture}%
\endgroup%


==> figures/TheoAK35.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TheoAK35.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{509.60572815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54506002)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/TheoAK35.pdf}}%
    \put(0.2863464,0.33397121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20000675\unitlength}\raggedright $\Delta f$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/TheoAK35.pdf}}%
  \end{picture}%
\endgroup%


==> figures/TheoAK5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TheoAK5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.30284119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56619232)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/TheoAK5.pdf}}%
    \put(0.19582565,0.31222249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20291461\unitlength}\raggedright $\Delta f$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{490.13399522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41049931)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/setup.pdf}}%
    \put(0.15336169,0.07364431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13607798\unitlength}\raggedright $d_s$\end{minipage}}}%
    \put(0.15873352,0.13098411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1932162\unitlength}\raggedright $\varphi$\end{minipage}}}%
    \put(0.26873352,0.15598411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1932162\unitlength}\raggedright $\varphi (t) = \Omega t$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/setup.pdf}}%
    \put(0.49777727,0.81339037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10820657\unitlength}\raggedright $D$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/setup.pdf}}%
    \put(0.51612078,1.04219274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06646639\unitlength}\raggedright $H_1$\end{minipage}}}%
    \put(0.51612078,0.67288584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06646639\unitlength}\raggedright $H_2$\end{minipage}}}%
    \put(0.53351719,1.30819307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10047239\unitlength}\raggedright $36^{\circ}$\end{minipage}}}%
    \put(0.19073538,0.98460991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10820657\unitlength}\raggedright $H_c$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/setup.pdf}}%
    \put(0.42559519,1.31245497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02380421\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/setup.pdf}}%
    \put(0.13785837,1.33564278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02380421\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/setup.pdf}}%
    \put(0.85079071,1.2199829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05585207\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/setup.pdf}}%
    \put(0.88303226,1.09751366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.83354916,0.95007821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05585207\unitlength}\raggedright (d)\end{minipage}}}%
    \put(1.05823945,0.85727323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/setup.pdf}}%
    \put(0.95829828,0.75346841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05585207\unitlength}\raggedright (e)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/setup.pdf}}%
    \put(-0.00697158,0.52832597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05585207\unitlength}\raggedright (g)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/setup.pdf}}%
    \put(0.03520521,0.62442095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05585207\unitlength}\raggedright (f)\end{minipage}}}%
    \put(0.46098892,0.25318279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05585207\unitlength}\raggedright (h)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/setup.pdf}}%
  \end{picture}%
\endgroup%

